A tangential low-rank ADI method for solving indefinite Lyapunov equations

Continuous-time algebraic Lyapunov equations have become an essential tool in various applications. In the case of large-scale sparse coefficient matrices and indefinite constant terms, indefinite low-rank factorizations have successfully been used to allow methods like the alternating direction implicit (ADI) iteration to efficiently compute accurate approximations to the solution of the Lyapunov equation. However, classical block-type approaches quickly increase in computational costs when the rank of the constant term grows. While the regular truncation of solution approximations during the iteration may be a remedy, it does not resolve the issue of computing high-dimensional updates and may even compromise the numerical accuracy of the approximation. In this paper, we propose a novel tangential reformulation of the ADI iteration that preserves the exactness of the iterative updates while allowing for the efficient construction of low-rank approximations to the solution of Lyapunov equations with indefinite right-hand sides even in the case of constant terms with higher ranks. We provide adaptive methods for the selection of the corresponding ADI parameters, namely shifts and tangential directions, which allow for the automatic application of the method to any relevant problem setting. The effectiveness of the developed algorithms is illustrated in several numerical examples.

==> graphics/bilinear_timing_step1.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  
  \pgfplotstableread[col sep=tab]{graphics/data/bilinear_rail_step1_timing.dat}\tableBilinear

  \node (timingtable) at (0,0) {
    \pgfplotstabletypeset[
      every head row/.style={
        before row={\toprule},
        after row=\midrule
      },
      every last row/.style={after row=\bottomrule},
      columns={Method, Solver_Time_s, Final_Trunc_s, Total_Time_s},
      columns/Method/.style={
        string type, 
        column type=l, 
        column name=\textbf{method},
        string replace={ADI}{\adi{}},
        string replace={ADI (Int. Trunc)}{\aditrunc{}},
        string replace={EigTADI}{\tadi{}},
        string replace={EigTADI (Int. Trunc)}{\taditrunc{}} 
      },
      columns/{Solver_Time_s}/.style={fixed, fixed zerofill, precision=4, column type=r, column name={\textbf{solver time (s)}}},
      columns/{Final_Trunc_s}/.style={fixed, fixed zerofill, precision=4, column type=r, column name={\textbf{post trunc. time (s)}}},
      columns/{Total_Time_s}/.style={fixed, fixed zerofill, precision=4, column type=r, column name={\textbf{total time (s)}}},
    ]{\tableBilinear}
  };
  
\end{tikzpicture}

==> graphics/bilinear_timing_step2.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  
  \pgfplotstableread[col sep=tab]{graphics/data/bilinear_rail_step2_timing.dat}\tableBilinear

  \node (timingtable) at (0,0) {
    \pgfplotstabletypeset[
      every head row/.style={
        before row={\toprule},
        after row=\midrule
      },
      every last row/.style={after row=\bottomrule},
      columns={Method, Solver_Time_s, Final_Trunc_s, Total_Time_s},
      columns/Method/.style={
        string type, 
        column type=l, 
        column name=\textbf{Method},
        string replace={ADI}{\adi{}},
        string replace={ADI (Int. Trunc)}{\aditrunc{}},
        string replace={EigTADI}{\tadi{}},
        string replace={EigTADI (Int. Trunc)}{\taditrunc{}} 
      },
      columns/{Solver_Time_s}/.style={fixed, fixed zerofill, precision=4, column type=r, column name={Solver time (s)}},
      columns/{Final_Trunc_s}/.style={fixed, fixed zerofill, precision=4, column type=r, column name={Trunc time (s)}},
      columns/{Total_Time_s}/.style={fixed, fixed zerofill, precision=4, column type=r, column name={Total time (s)}},
    ]{\tableBilinear}
  };
  
\end{tikzpicture}

==> graphics/bilinrail_example.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  \pgfplotstableread{graphics/data/bilinear_step2_residual_adi.dat}\tableADI
  \pgfplotstableread{graphics/data/bilinear_step2_residual_eigtadi.dat}\tableEigTADI
  \pgfplotstableread{graphics/data/bilinear_step2_residual_adi_trunc.dat}\tableADItrunc
  \pgfplotstableread{graphics/data/bilinear_step2_residual_eigtadi_trunc.dat}\tableEigTADItrunc
  
  \begin{loglogaxis}[%
    scale only axis,
    width                 = .8\linewidth,
    height                = .2\linewidth,
    xmin                  = 1,
    xmax                  = 16000,
    ymin                  = 1e-12,
    ymax                  = 1e+1,
    ytick                 = {1e+0, 1e-4, 1e-8, 1e-12},
    xlabel                = {dimension of solution factor $\bL_{j}$},
    ylabel                = {normalized implicit residual},
    ylabel style          = {yshift = -.3em},
    scaled x ticks        = false,
    x tick label style    = {/pgf/number format/1000 sep={\,}},
    y tick label style    = {/pgf/number format/1000 sep={\,}},
    grid                  = major,
    legend cell align     = left,
    legend style          = {
      at        = {(0, 0)},
      anchor    = south west,
      align     = left}
  ]
  
    \addplot[adi_imp_style] 
      table[x = x_iter_rank, y = y_implicit] {\tableADI};
    \addlegendentry{\adi{}}

    \addplot[adi_trunc_imp_style, mark repeat = 7, mark phase = 0]
      table[x = x_iter_rank, y = y_implicit] {\tableADItrunc};
    \addlegendentry{\aditrunc{}}
    
    \addplot[eigtadi_imp_style, mark repeat = 20, mark phase = 0]
      table[x = x_iter_rank, y = y_implicit] {\tableEigTADI};
    \addlegendentry{\tadi{}}
    
    \addplot[eigtadi_trunc_imp_style, mark repeat = 7, mark phase = 3]
      table[x = x_iter_rank, y = y_implicit] {\tableEigTADItrunc};
    \addlegendentry{\taditrunc{}}
    
  \end{loglogaxis}
\end{tikzpicture}

==> graphics/butterfly_example.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]

  \pgfplotstableread{graphics/data/butterfly_residual_adi.dat}\tableADI
  \pgfplotstableread{graphics/data/butterfly_residual_eigtadi.dat}\tableEigTADI
  \pgfplotstableread{graphics/data/butterfly_residual_adi_trunc.dat}\tableADItrunc
  \pgfplotstableread{graphics/data/butterfly_residual_eigtadi_trunc.dat}\tableEigTADItrunc
  
  \begin{semilogyaxis}[%
    scale only axis,
    width                 = .8\linewidth,
    height                = .2\linewidth,
    xmin                  = 0,
    xmax                  = 6500,
    ymin                  = 1e-12,
    ymax                  = 1e+1,
    xtick                 = {0, 1000, 2000, 3000, 4000, 5000, 6000},
    ytick                 = {1e+0, 1e-4, 1e-8, 1e-12},
    xlabel                = {dimension of solution factor $\bL_{j}$},
    ylabel                = {normalized implicit residual},
    ylabel style          = {yshift = -.3em},
    scaled x ticks        = false,
    x tick label style    = {/pgf/number format/1000 sep={\,}},
    y tick label style    = {/pgf/number format/1000 sep={\,}},
    grid                  = major,
    legend cell align     = left,
    legend style          = {
      at        = {(1, 1)},
      anchor    = north east,
      align     = left}
  ]
    
    \addplot[adi_imp_style] 
      table[x = x_iter_rank, y = y_implicit] {\tableADI};
    \addlegendentry{\adi{}}

    \addplot[adi_trunc_imp_style, mark repeat = 20, mark phase = 5] 
      table[x = x_iter_rank, y = y_implicit] {\tableADItrunc};
    \addlegendentry{\aditrunc{}}
    
    \addplot[eigtadi_imp_style, mark repeat = 250, mark phase = 0] 
      table[x = x_iter_rank, y = y_implicit] {\tableEigTADI};
    \addlegendentry{\tadi{}}
    
    \addplot[eigtadi_trunc_imp_style, mark repeat = 30, mark phase = 10] 
      table[x = x_iter_rank, y = y_implicit] {\tableEigTADItrunc};
    \addlegendentry{\taditrunc{}}
    
  \end{semilogyaxis}
\end{tikzpicture}

==> graphics/butterfly_timing.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  
  \pgfplotstableread[col sep=tab]{graphics/data/butterfly_gyro_timing.dat}\tableButterfly

  \node (timingtable) at (0,0) {
    \pgfplotstabletypeset[
      every head row/.style={
        before row={\toprule},
        after row=\midrule
      },
      every last row/.style={after row=\bottomrule},
      columns={Method, Solver_Time_s, Final_Trunc_s, Total_Time_s},
      columns/Method/.style={
        string type, 
        column type=l, 
        column name=\textbf{Method},
        string replace={ADI}{\adi{}},
        string replace={ADI (Int. Trunc)}{\aditrunc{}},
        string replace={EigTADI}{\tadi{}},
        string replace={EigTADI (Int. Trunc)}{\taditrunc{}}
      },
      columns/{Solver_Time_s}/.style={fixed, fixed zerofill, precision=4, column type=r, column name={Solver time (s)}},
      columns/{Final_Trunc_s}/.style={fixed, fixed zerofill, precision=4, column type=r, column name={Trunc time (s)}},
      columns/{Total_Time_s}/.style={fixed, fixed zerofill, precision=4, column type=r, column name={Total time (s)}},
    ]{\tableButterfly}
  };
  
\end{tikzpicture}

==> graphics/no_separation.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]

  \pgfplotstableread{graphics/data/exp1_efficiency_adi.dat}\tableADI
  \pgfplotstableread{graphics/data/exp1_efficiency_eigtadi.dat}\tableEigTADI
  \pgfplotstableread{graphics/data/exp1_efficiency_rand.dat}\tableRandTADI

  \begin{semilogyaxis}[%
  scale only axis,
  width               = .8\linewidth,
  height              = .2\linewidth,
  xmin                = 0,
  xmax                = 300,
  ymin                = 1e-12,
  ymax                = 1e+4,
  xtick               = {0, 50, 100, 150, 200, 250, 300},
  ytick               = {1e+4, 1e+0, 1e-4, 1e-8, 1e-12},
  xlabel              = {dimension of solution factor $\bL_{j}$},
  ylabel              = {normalized residual},
  ylabel style        = {yshift = -.3em},
  scaled x ticks      = false,
  x tick label style  = {/pgf/number format/1000 sep={\,}},
  y tick label style  = {/pgf/number format/1000 sep={\,}},
  grid                = major,
  legend cell align   = left,
  legend style        = {
    at        = {(1, 1)},
    anchor    = north east,
    align     = left}
  ]

    \addplot[adi_imp_style] 
      table[x = x_iter_rank, y = y_implicit] {\tableADI};
    \addlegendentry{\adi{}}

    \addplot[tadi_rand_style, mark repeat = 3, mark phase = 0] 
      table[x = x_iter_rank, y = y_implicit] {\tableRandTADI};
    \addlegendentry{\tadirand{}}
  
    \addplot[eigtadi_imp_style, mark repeat = 25, mark phase = 5] 
      table[x = x_iter_rank, y = y_implicit] {\tableEigTADI};
    \addlegendentry{\tadieig{}}  
  \end{semilogyaxis}
\end{tikzpicture}

==> graphics/rail_example.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]

  \pgfplotstableread{graphics/data/bilinear_step1_residual_adi.dat}\tableADI
  \pgfplotstableread{graphics/data/bilinear_step1_residual_eigtadi.dat}\tableEigTADI
\pgfplotstableread{graphics/data/bilinear_step1_residual_adi_trunc.dat}\tableADItrunc  \pgfplotstableread{graphics/data/bilinear_step1_residual_eigtadi_trunc.dat}\tableEigTADItrunc
  
  \begin{semilogyaxis}[%
    scale only axis,
    width                 = .8\linewidth,
    height                = .2\linewidth,
    xmin                  = 0,
    xmax                  = 400,
    ymin                  = 1e-12,
    ymax                  = 1e+1,
    ytick                 = {1e+0, 1e-4, 1e-8, 1e-12},
    xlabel                = {dimension of solution factor $\bL_{j}$},
    ylabel                = {normalized implicit residual},
    ylabel style          = {yshift = -.3em},
    scaled x ticks        = false,
    x tick label style    = {/pgf/number format/1000 sep={\,}},
    y tick label style    = {/pgf/number format/1000 sep={\,}},
    grid                  = major,
    legend cell align     = left,
    legend style          = {
      at        = {(1, 1)},
      anchor    = north east,
      align     = left}
  ]
  
    \addplot[adi_imp_style] 
      table[x = x_iter_rank, y = y_implicit] {\tableADI};
    \addlegendentry{\adi{}}

    \addplot[adi_trunc_imp_style, mark repeat = 8, mark phase = 2]
      table[x = x_iter_rank, y = y_implicit] {\tableADItrunc};
    \addlegendentry{\aditrunc{}}
    
    \addplot[eigtadi_imp_style, mark repeat = 25, mark phase = 0] 
      table[x = x_iter_rank, y = y_implicit] {\tableEigTADI};
    \addlegendentry{\tadi{}}

    \addplot[eigtadi_trunc_imp_style, mark repeat = 8, mark phase = 4]
      table[x = x_iter_rank, y = y_implicit] {\tableEigTADItrunc};
    \addlegendentry{\taditrunc{}}
    
  \end{semilogyaxis}
\end{tikzpicture}

==> graphics/scoring_methods.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]

% --- Read data from Experiment 1 ---
\pgfplotstableread{graphics/data/exp2_tangent_selection_full.dat}\tableFULL
\pgfplotstableread{graphics/data/exp2_tangent_selection_proj.dat}\tablePROJ
\pgfplotstableread{graphics/data/exp2_tangent_selection_Wnorm.dat}\tableWNORM

\begin{semilogyaxis}[%
  scale only axis,
  width               = .8\linewidth,
  height              = .2\linewidth,
  xmin                = 0,
  xmax                = 350,
  ymin                = 1e-12,
  ymax                = 1e+1,
  xtick               = {0, 50, 100, 150, 200, 250, 300, 350},
  ytick               = {1e+0, 1e-4, 1e-8, 1e-12},
  xlabel              = {tangential ADI iteration step $j$},
  ylabel              = {normalized residual},
  ylabel style        = {yshift = -.3em},
  scaled x ticks      = false,
  x tick label style  = {/pgf/number format/1000 sep={\,}},
  y tick label style  = {/pgf/number format/1000 sep={\,}},
  grid                = major,
  legend cell align   = left,
  legend style        = {
    at        = {(1, 1)},
    anchor    = north east,
    align     = left}
  ]

    \addplot[eigtadi_fullheur, mark repeat = 25, mark phase = 0] 
      table[x = x_iter_rank, y = y_implicit] {\tableFULL};
    \addlegendentry{Full heuristic}
  
    \addplot[eigtadi_imp_style, mark repeat = 25, mark phase = 10] 
      table[x=x_iter_rank, y=y_implicit] {\tablePROJ};
    \addlegendentry{Projected heuristic}

    \addplot[eigtadi_resheur, mark repeat = 25, mark phase = 20] 
      table[x=x_iter_rank, y=y_implicit] {\tableWNORM};
    \addlegendentry{Residual heuristic}
  
  \end{semilogyaxis}
\end{tikzpicture}

==> graphics/synthetic_complex.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  \pgfplotstableread{graphics/data/complex_residual_adi.dat}\tableADI
  \pgfplotstableread{graphics/data/complex_residual_eigtadi.dat}\tableEigTADI
  
  \begin{semilogyaxis}[%
    scale only axis,
    width              = .7\linewidth,
    height             = .5\linewidth,
    xmin               = 0,
    xmax               = 210,
    ymin               = 1e-12,
    ymax               = 1e+1,
    xtick              = {0, 50, 100, 150, 200},
    ytick              = {1e+0, 1e-4, 1e-8, 1e-12},
    xlabel             = {dimension of solution factor $\bL_{j}$},
    ylabel             = {normalized residual},
    ylabel style       = {yshift = -.3em},
    scaled x ticks     = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    grid               = major
  ]
  
    
    \addplot[adi_imp_style] 
      table[x=x_iter_rank, y=y_implicit] {\tableADI};

    \addplot[adi_exp_style] 
      table[x=x_iter_rank, y=y_explicit] {\tableADI};

    \addplot[eigtadi_imp_style, mark repeat = 25, mark phase = 0] 
      table[x=x_iter_rank, y=y_implicit] {\tableEigTADI};

    \addplot[eigtadi_exp_style, mark repeat = 25, mark phase = 15] 
      table[x=x_iter_rank, y=y_explicit] {\tableEigTADI};
    
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/synthetic_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  \begin{axis}[%
    hide axis,
    scale only axis,
    width          = .8\linewidth,
    height         = .2\linewidth,
    xmin           = 0,
    xmax           = 1,
    ymin           = 0,
    ymax           = 1,
    legend columns = 2, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \addplot[adi_imp_style] coordinates {(0,0)};
    \addlegendentry{\adi{}, implicit residual}

    \addplot[adi_exp_style] coordinates {(0,0)};
    \addlegendentry{\adi{}, explicit residual}

    \addplot[eigtadi_imp_style] coordinates {(0,0)};
    \addlegendentry{\tadi{}, implicit residual}

    \addplot[eigtadi_exp_style] coordinates {(0,0)};
    \addlegendentry{\tadi{}, explicit residual}
  \end{axis}
\end{tikzpicture}


==> graphics/synthetic_real.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  \pgfplotstableread{graphics/data/real_nonsymmetric_residual_adi.dat}\tableADI
  \pgfplotstableread{graphics/data/real_nonsymmetric_residual_eigtadi.dat}\tableEigTADI

  \begin{semilogyaxis}[%
    scale only axis,
    width              = .7\linewidth,
    height             = .5\linewidth,
    xmin               = 0,
    xmax               = 170,
    ymin               = 1e-12,
    ymax               = 1e+1,
    xtick              = {0, 40, 80, 120, 160},
    ytick              = {1e+0, 1e-4, 1e-8, 1e-12},
    xlabel             = {dimension of solution factor $\bL_{j}$},
    ylabel             = {normalized residual},
    ylabel style       = {yshift = -.3em},
    scaled x ticks     = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    grid               = major
  ]
  
    
    \addplot[adi_imp_style] 
      table[x=x_iter_rank, y=y_implicit] {\tableADI};

    \addplot[adi_exp_style] 
      table[x=x_iter_rank, y=y_explicit] {\tableADI};

    \addplot[eigtadi_imp_style, mark repeat = 25, mark phase = 0] 
      table[x=x_iter_rank, y=y_implicit] {\tableEigTADI};

    \addplot[eigtadi_exp_style, mark repeat = 25, mark phase = 15] 
      table[x=x_iter_rank, y=y_explicit] {\tableEigTADI};
  \end{semilogyaxis}
\end{tikzpicture}

